Continuous Foundation-Guided Pseudo-Label Weighting for Breast Ultrasound Domain Adaptation

Breast ultrasound segmentation models often generalize poorly across scanners, institutions, and patient populations. We investigate continuous foundation-guided pseudo-label weighting for unsupervised domain adaptation (UDA). An exponential-moving-average (EMA) teacher generates target-domain pseudo-labels, while a frozen ultrasound segmentation model (AutoSAMUS) modulates their contribution using a bounded weight that combines the prior's certainty with its probabilistic agreement with the teacher. In contrast to our earlier selective BiRP rule, the proposed formulation supervises every target pixel with a weight in [0.5, 1] and requires no foundation-model inference at test time. We evaluate the method on five public breast ultrasound datasets, spanning three source domains and eleven source-target directions. Under the TransUNet protocol, continuous weighting outperforms both all-pixel EMA and original BiRP on all four BUSI-source targets, and achieves the highest mean Dice and lowest HD95 among the compared methods on all four BUS-BRA-source targets. Results with BrEaST as the source are mixed: continuous weighting performs best on BUSI and comparably to original BiRP on OASBUD, whereas none of the adaptation methods surpasses source-only training on BUS-UCLM. In a separate U-Net pipeline, agreement-only weighting performs comparably to the full formulation, leaving the incremental value of prior certainty unresolved. Because the weighting rule was developed after some target-test results had been examined, we treat the study as exploratory and report adverse as well as favorable outcomes.

==> figures/continuous_agreement_graph.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  >={Stealth[round,length=2.4mm,width=2.0mm]},
  panel/.style={draw=black!55, line width=.75pt, rounded corners=4pt,
    align=center, minimum height=12mm, inner sep=6pt, text=black!85,
    font=\sffamily\small},
  flow/.style={-> , draw=black!55, line width=.95pt, rounded corners=4pt},
  updatearrow/.style={-> , draw=updateclr!85!black, line width=.95pt, dashed, rounded corners=4pt},
  lane/.style={rounded corners=6pt, draw=none},
  collabel/.style={font=\sffamily\bfseries\small, text=black!70},
  smalllabel/.style={font=\sffamily\scriptsize, text=black!60, align=center}]

\definecolor{inputclr}{HTML}{64748B}
\definecolor{teacherclr}{HTML}{2563EB}
\definecolor{priorclr}{HTML}{0D9488}
\definecolor{studentclr}{HTML}{2563EB}
\definecolor{weightclr}{HTML}{7C3AED}
\definecolor{lossclr}{HTML}{D97706}
\definecolor{updateclr}{HTML}{DC2626}

% ---- soft column background lanes ----
\fill[lane, fill=black!3]    (-1.55,-3.55) rectangle ( 1.55, 2.65);
\fill[lane, fill=blue!4]     ( 2.55,-3.55) rectangle ( 5.95, 2.65);
\fill[lane, fill=violet!5]   ( 6.55,-3.55) rectangle (11.45, 2.65);
\fill[lane, fill=orange!5]   (12.0,-3.55) rectangle (15.2, 2.65);

% ---- column headers + thin rule ----
\node[collabel] at (0,2.95)    {INPUT};
\node[collabel] at (4.25,2.95) {PREDICTIONS};
\node[collabel] at (9,2.95)    {PIXEL WEIGHT};
\node[collabel] at (13.6,2.95) {TARGET SUPERVISION};
\draw[draw=black!20, line width=.5pt] (-1.55,2.6) -- (1.55,2.6);
\draw[draw=black!20, line width=.5pt] (2.55,2.6) -- (5.95,2.6);
\draw[draw=black!20, line width=.5pt] (6.55,2.6) -- (11.45,2.6);
\draw[draw=black!20, line width=.5pt] (12.0,2.6) -- (15.2,2.6);

% ---- nodes ----
\node[panel, draw=inputclr, fill=inputclr!10, minimum width=2.3cm]
  (target) at (0,0) {Target image\\[1pt]$x_t$ (unlabeled)};
\node[panel, draw=teacherclr, fill=teacherclr!9, minimum width=2.9cm]
  (teacher) at (4.25,2) {EMA teacher\\[1pt]probability $p$};
\node[panel, draw=priorclr, fill=priorclr!11, minimum width=2.9cm]
  (prior) at (4.25,0) {Frozen AutoSAMUS\\[1pt]probability $q$};
\node[panel, draw=studentclr, fill=studentclr!6, minimum width=2.9cm]
  (student) at (4.25,-2.05) {Student network\\[1pt]target prediction};
\node[panel, draw=weightclr, line width=1.15pt, fill=weightclr!8, minimum width=4.5cm]
  (weight) at (9,0) {\textbf{Continuous agreement weight}\\[2pt]$w=0.5+0.5\,[2|q-0.5|]\,[1-|p-q|]$};
\node[panel, draw=lossclr, fill=lossclr!11, minimum width=3.2cm]
  (loss) at (13.6,-1) {Weighted target loss\\[1pt]CE + Dice};

% ---- flows (same routing as the original, restyled) ----
\draw[flow] (target.east) -- ++(.5,0) |- (teacher.west);
\draw[flow] (target) -- (prior);
\draw[flow] (target.east) -- ++(.5,0) |- (student.west);
\draw[flow] (teacher.east) -- ++(.4,0) |- (weight.west);
\draw[flow] (prior) -- (weight);
\draw[flow] (weight.east) -| node[pos=.15, above, smalllabel] {$w$} (loss.north);
\draw[flow] (student.east) -- ++(.5,0) |- (loss.west);
\draw[flow] (teacher.east) -- ++(.8,0) -- node[above, smalllabel] {$\hat y=\mathbf{1}[p\geq0.5]$} (13.6,2) -- (loss.north);
\draw[updatearrow] (student.south) -- ++(0,-.55) -| node[pos=.15, below, smalllabel, text=updateclr!70!black] {EMA update} (2.35,2) -- (teacher.west);

% ---- footnote ----
\node[smalllabel] at (9,-3.25) {Source labels supervise the student separately; the foundation prior is frozen.};
\end{tikzpicture}

